Reinforcement Learning: Stochastic Approximation Algorithms for Markov Decision Processes

This article presents a short and concise description of stochastic approximation algorithms in reinforcement learning of Markov decision processes. The algorithms can also be used as a suboptimal method for partially observed Markov decision processes.

==> part4/figures/adaptivemod.tex <==
%!TEX root = ../book.tex

\begin{pspicture}[showgrid=false](0.5,-1.2)(14,1.55)

%--- Define blocks ---


\dotnode[dotstyle=square*,dotscale=0.001](1.7,0){dot}



\psblock(2,.75){H1}{\begin{tabular}{c} Adaptive  \\ Modulator\end{tabular}}

\psblock(6,.75){B1}{\begin{tabular}{c} Noisy \\ Channel \end{tabular}}

\psblock(11,.75){B2}{\begin{tabular}{c} $\cost(\state_k,\action_k)$ \\ (Throughput)\end{tabular}}

\psblock(7,-.75){H2}{\begin{tabular}{c} Feedback channel  \end{tabular}}


\psset{style=Arrow}

\ncangle[arrows=<-,angleA=0,angleB=0]{H2}{B2}

\ncangle[angleA=180,angleB=180]{H2}{H1}



%\ncangle[angleA=0,angleB=0]{B2}{B1}\naput[npos=.5]{$\obs_k$}
%\ncline{H2}{B2}

\ncline{H1}{B1} \naput[npos=.5]{$\action_k$}

\ncline{B1}{B2} \naput[npos=.5]{$\state_k \sim \tp(\action_k) $}



\end{pspicture}

